The Second DiCOVA Challenge: Dataset and performance analysis for COVID-19 diagnosis using acoustics

The Second Diagnosis of COVID-19 using Acoustics (DiCOVA) Challenge aimed at accelerating the research in acoustics based detection of COVID-19, a topic at the intersection of acoustics, signal processing, machine learning, and healthcare. This paper presents the details of the challenge, which was an open call for researchers to analyze a dataset of audio recordings consisting of breathing, cough and speech signals. This data was collected from individuals with and without COVID-19 infection, and the task in the challenge was a two-class classification. The development set audio recordings were collected from 965 (172 COVID-19 positive) individuals, while the evaluation set contained data from 471 individuals (71 COVID-19 positive). The challenge featured four tracks, one associated with each sound category of cough, speech and breathing, and a fourth fusion track. A baseline system was also released to benchmark the participants. In this paper, we present an overview of the challenge, the rationale for the data collection and the baseline system. Further, a performance analysis for the systems submitted by the $16$ participating teams in the leaderboard is also presented.

==> plot_leaderboard.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=west] (main_fig) at (0,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=2cm,height=4cm]{figures/SecondDiCOVA_codalab_team_country.pdf}};

\node[inner sep=0pt,anchor=west] (main_fig) at (2.25,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=7cm,height=4cm]{figures/SecondDiCOVA_leaderboard_1.pdf}};

\node[inner sep=0pt,anchor=west] (main_fig) at (9,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=9cm,height=4cm]{figures/SecondDiCOVA_leaderboard_2.pdf}};

\node[inner sep=0pt,anchor=west] (main_fig) at (0,5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=6cm,height=4cm]{figures/SecondDiCOVA_leaderboard_3.pdf}};

\node[inner sep=0pt,anchor=west] (main_fig) at (6.5,5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=5cm,height=4cm]{figures/SecondDiCOVA_leaderboard_4.pdf}};

\node[inner sep=0pt,anchor=west] (main_fig) at (12,5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=5cm,height=5cm]{figures/SecondDiCOVA_codalab_pool_test_auc_test_sens.pdf}};

% ----- put axis labels
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (1,7.75) (l1) {(a)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (5,7.75) (l1) {(b)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (14,7.75) (l1) {(c)};

\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (3,2.75) (l1) {(d)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (9,2.75) (l1) {(e)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (12.25,2.75) (l1) {(f)};

\end{tikzpicture}

==> plot_metadata.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (2,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=5cm,height=4cm]{figures/SecondDiCOVA_basline_dev_data_non_covid_status.pdf}};

\node[inner sep=0pt,anchor=center] (main_fig) at (7.5,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=4cm]{figures/SecondDiCOVA_basline_dev_data_covid_status.pdf}};

\node[inner sep=0pt,anchor=center] (main_fig) at (13,9.75) % {x,y} from left corner in an imagined grid
{\includegraphics[width=6cm,height=4cm]{figures/SecondDiCOVA_basline_dev_data_gender.pdf}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,7.75) (l1) {(a)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.5,7.75) (l1) {(b)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13,7.75) (l1) {(c)};

\end{tikzpicture}
